MultiMedEval: A Benchmark and a Toolkit for Evaluating Medical Vision-Language Models

We introduce MultiMedEval, an open-source toolkit for fair and reproducible evaluation of large, medical vision-language models (VLM). MultiMedEval comprehensively assesses the models' performance on a broad array of six multi-modal tasks, conducted over 23 datasets, and spanning over 11 medical domains. The chosen tasks and performance metrics are based on their widespread adoption in the community and their diversity, ensuring a thorough evaluation of the model's overall generalizability. We open-source a Python toolkit (github.com/corentin-ryr/MultiMedEval) with a simple interface and setup process, enabling the evaluation of any VLM in just a few lines of code. Our goal is to simplify the intricate landscape of VLM evaluation, thus promoting fair and uniform benchmarking of future models.

==> (inline-0) <==
\begin{tabular}{p{0.1\linewidth}p{0.15\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}}
 Dataset                                                      & Metric              & \spheading{RadFM}                                                                 & \spheading{RaFM (reported)}   & \spheading{LLaVA-Med}                                                             & \spheading{LLaVA-Med (reported)}   & \spheading{Med-PaLM M (reported)}                                                   & \spheading{Maira-1 (reported)}   & \spheading{Biomedgpt (reported)}                                                    \\
\hline
 \multicolumn{9}{c}{\cellcolor{black!35}Image classification}        \\
 \multirow{3}{\linewidth}{MIMIC-CXR Image classification}     & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.3607843137254902,0.615686274509804,0.3607843137254902} 0.536    & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.470 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.1607843137254902,0.8274509803921568,0.1607843137254902} 0.791     & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.10588235294117647,0.8862745098039215,0.10588235294117647} 0.728 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.12941176470588237,0.8627450980392157,0.12941176470588237} 0.668 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.0392156862745098,0.9568627450980393,0.0392156862745098} 0.897     \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.29411764705882354,0.6862745098039216,0.29411764705882354} 0.244 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.35294117647058826,0.6274509803921569,0.35294117647058826} 0.097 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.22745098039215686,0.7568627450980392,0.22745098039215686} 0.416   & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{PAD-UFES-20}                        & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.428 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.434 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.0196078431372549,0.9764705882352941,0.0196078431372549} 0.973     & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3333333333333333,0.6431372549019608,0.3333333333333333} 0.141   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3333333333333333,0.6470588235294118,0.3333333333333333} 0.148   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.35294117647058826,0.6235294117647059,0.35294117647058826} 0.093 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.33725490196078434,0.6392156862745098,0.33725490196078434} 0.132 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.058823529411764705,0.9333333333333333,0.058823529411764705} 0.843 & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{VinDr-Mammo}                        & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.300 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.300 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.2196078431372549,0.7647058823529411,0.2196078431372549} 0.718     & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.25882352941176473,0.7215686274509804,0.25882352941176473} 0.333 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.193   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.36470588235294116,0.615686274509804,0.36470588235294116} 0.069  & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3176470588235294,0.6627450980392157,0.3176470588235294} 0.190   & \cellcolor{black!25} -             & \cellcolor[rgb]{0.25098039215686274,0.7333333333333333,0.25098039215686274} 0.357   & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
\hline
  \multirow{3}{\linewidth}{CBIS-DDSM-Mass}                     & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.36470588235294116,0.615686274509804,0.36470588235294116} 0.535  & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.498 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.20784313725490197,0.7764705882352941,0.20784313725490197} 0.733   & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.23529411764705882,0.7490196078431373,0.23529411764705882} 0.397 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.25882352941176473,0.7215686274509804,0.25882352941176473} 0.332 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.2901960784313726,0.6941176470588235,0.2901960784313726} 0.258   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3568627450980392,0.6235294117647059,0.3568627450980392} 0.090   & \cellcolor{black!25} -             & \cellcolor[rgb]{0.18823529411764706,0.796078431372549,0.18823529411764706} 0.511    & \cellcolor{black!25} -           & \cellcolor[rgb]{0.16470588235294117,0.8235294117647058,0.16470588235294117} 0.572   \\
 \hline
 \multirow{3}{\linewidth}{CBIS-DDSM-Calc}                     & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.445 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -             & \cellcolor[rgb]{0.13725490196078433,0.8509803921568627,0.13725490196078433} 0.822   & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.29411764705882354,0.6901960784313725,0.29411764705882354} 0.250 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.25882352941176473,0.7215686274509804,0.25882352941176473} 0.333 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3254901960784314,0.6549019607843137,0.3254901960784314} 0.169   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3411764705882353,0.6352941176470588,0.3411764705882353} 0.123   & \cellcolor{black!25} -             & \cellcolor[rgb]{0.12549019607843137,0.8666666666666667,0.12549019607843137} 0.679   & \cellcolor{black!25} -           & \cellcolor[rgb]{0.10588235294117647,0.8862745098039215,0.10588235294117647} 0.728   \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Oct}                          & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.502 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.29411764705882354,0.6901960784313725,0.29411764705882354} 0.250 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.2901960784313726,0.6901960784313725,0.2901960784313726} 0.252   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.07058823529411765,0.9215686274509803,0.07058823529411765} 0.816   \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.35294117647058826,0.6274509803921569,0.35294117647058826} 0.100 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3333333333333333,0.6470588235294118,0.3333333333333333} 0.148   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Path}                         & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.485 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.34509803921568627,0.6313725490196078,0.34509803921568627} 0.111 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3568627450980392,0.6235294117647059,0.3568627450980392} 0.086   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.027450980392156862,0.9686274509803922,0.027450980392156862} 0.926 \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3843137254901961,0.592156862745098,0.3843137254901961} 0.019    & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3686274509803922,0.611764705882353,0.3686274509803922} 0.060    & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Blood}                        & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.501 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3411764705882353,0.6392156862745098,0.3411764705882353} 0.126   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3411764705882353,0.6392156862745098,0.3411764705882353} 0.125   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.00784313725490196,0.9882352941176471,0.00784313725490196} 0.977   \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.37254901960784315,0.6039215686274509,0.37254901960784315} 0.041 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3686274509803922,0.6078431372549019,0.3686274509803922} 0.055   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Breast}                       & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.476 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.19607843137254902,0.792156862745098,0.19607843137254902} 0.500  & \cellcolor{black!25} -        & \cellcolor[rgb]{0.20392156862745098,0.7803921568627451,0.20392156862745098} 0.476 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.047058823529411764,0.9490196078431372,0.047058823529411764} 0.878 \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3058823529411765,0.6745098039215687,0.3058823529411765} 0.212   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.21176470588235294,0.7725490196078432,0.21176470588235294} 0.454 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Derma}                        & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.38823529411764707,0.592156862745098,0.38823529411764707} 0.505  & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.32941176470588235,0.6509803921568628,0.32941176470588235} 0.153 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3333333333333333,0.6470588235294118,0.3333333333333333} 0.144   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.08235294117647059,0.9098039215686274,0.08235294117647059} 0.786   \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3843137254901961,0.592156862745098,0.3843137254901961} 0.015    & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3843137254901961,0.592156862745098,0.3843137254901961} 0.019    & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-OrganC}                       & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.497 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3568627450980392,0.6235294117647059,0.3568627450980392} 0.090   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3568627450980392,0.6235294117647059,0.3568627450980392} 0.086   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.023529411764705882,0.9686274509803922,0.023529411764705882} 0.931 \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.009 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3803921568627451,0.596078431372549,0.3803921568627451} 0.024    & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-OrganS}                       & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.501 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3568627450980392,0.6235294117647059,0.3568627450980392} 0.090   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.35294117647058826,0.6235294117647059,0.35294117647058826} 0.092 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.06666666666666667,0.9254901960784314,0.06666666666666667} 0.823   \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.008 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3803921568627451,0.596078431372549,0.3803921568627451} 0.026    & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Pneumonia}                    & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.457 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.19607843137254902,0.792156862745098,0.19607843137254902} 0.500  & \cellcolor{black!25} -        & \cellcolor[rgb]{0.21176470588235294,0.7725490196078432,0.21176470588235294} 0.457 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.011764705882352941,0.984313725490196,0.011764705882352941} 0.967  \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.2823529411764706,0.6980392156862745,0.2823529411764706} 0.272   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.22745098039215686,0.7568627450980392,0.22745098039215686} 0.413 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Retina}                       & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.487 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3137254901960784,0.6705882352941176,0.3137254901960784} 0.200   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3215686274509804,0.6588235294117647,0.3215686274509804} 0.178   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3411764705882353,0.6352941176470588,0.3411764705882353} 0.121   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3568627450980392,0.6196078431372549,0.3568627450980392} 0.082   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{3}{\linewidth}{MNIST-Tissue}                       & Macro-AUC$\uparrow$ & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.500 & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Accuracy$\uparrow$  & \cellcolor[rgb]{0.3411764705882353,0.6392156862745098,0.3411764705882353} 0.125   & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3411764705882353,0.6392156862745098,0.3411764705882353} 0.126   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
                                                              & Macro-F1$\uparrow$  & \cellcolor[rgb]{0.3803921568627451,0.596078431372549,0.3803921568627451} 0.021    & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3568627450980392,0.6196078431372549,0.3568627450980392} 0.081   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor{black!25} -                                                              \\
 \multicolumn{9}{c}{\cellcolor{black!35}NLI}          \\
 MedNLI                                                       & Accuracy$\uparrow$  & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.001 & \cellcolor{black!25} -        & \cellcolor[rgb]{0.3607843137254902,0.6196078431372549,0.3607843137254902} 0.080   & \cellcolor{black!25} -             & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -           & \cellcolor[rgb]{0.06274509803921569,0.9294117647058824,0.06274509803921569} 0.838   \\
\end{tabular}
\begin{tabular}{p{0.1\linewidth}p{0.15\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}p{0.05\linewidth}}
 Dataset                                                      & Metric                      & \spheading{RadFM}                                                                 & \spheading{RaFM (reported)}                                                       & \spheading{LLaVA-Med}                                                             & \spheading{LLaVA-Med (reported)}                                                  & \spheading{Med-PaLM M (reported)}                                                   & \spheading{Maira-1 (reported)}                                                    & \spheading{Biomedgpt (reported)}                                                    \\
\hline
 \multicolumn{9}{c}{\cellcolor{black!35}QA}                        \\
 \multirow{1}{\linewidth}{MedQA}                              & Accuracy$\uparrow$          & \cellcolor[rgb]{0.30196078431372547,0.6823529411764706,0.30196078431372547} 0.230 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.29411764705882354,0.6862745098039216,0.29411764705882354} 0.241 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.11764705882352941,0.8745098039215686,0.11764705882352941} 0.697   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{1}{\linewidth}{MedMCQA}                            & Accuracy$\uparrow$          & \cellcolor[rgb]{0.2784313725490196,0.7058823529411765,0.2784313725490196} 0.288   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.27058823529411763,0.7137254901960784,0.27058823529411763} 0.309 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1450980392156863,0.8431372549019608,0.1450980392156863} 0.626     & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
\hline
 \multirow{1}{\linewidth}{PubMedQA}                           & Accuracy$\uparrow$          & \cellcolor[rgb]{0.25882352941176473,0.7254901960784313,0.25882352941176473} 0.336 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2,0.788235294117647,0.2} 0.488                                  & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.07450980392156863,0.9176470588235294,0.07450980392156863} 0.800   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \multicolumn{9}{c}{\cellcolor{black!35}Report summarization}      \\
 \multirow{7}{\linewidth}{MIMIC-III}                          & ROUGE-L$\uparrow$           & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.195   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3176470588235294,0.6627450980392157,0.3176470588235294} 0.185   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.26666666666666666,0.7176470588235294,0.26666666666666666} 0.320   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.27058823529411763,0.7137254901960784,0.27058823529411763} 0.307   \\
                                                              & BLEU-1$\uparrow$            & \cellcolor[rgb]{0.2980392156862745,0.6862745098039216,0.2980392156862745} 0.239   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.192   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.32941176470588235,0.6509803921568628,0.32941176470588235} 0.154   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & BLEU-4$\uparrow$            & \cellcolor[rgb]{0.3607843137254902,0.615686274509804,0.3607843137254902} 0.072    & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3686274509803922,0.6078431372549019,0.3686274509803922} 0.052   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & F1-RadGraph$\uparrow$       & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.197   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2980392156862745,0.6823529411764706,0.2980392156862745} 0.232   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2549019607843137,0.7294117647058823,0.2549019607843137} 0.347     & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.26666666666666666,0.7137254901960784,0.26666666666666666} 0.312   \\
                                                              & RadCliQ$\downarrow$         & \cellcolor[rgb]{0.0,1.0,0.0} 3.559                                                & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 3.710 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & CheXbert vector$\uparrow$   & \cellcolor[rgb]{0.1411764705882353,0.8470588235294118,0.1411764705882353} 0.634   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1568627450980392,0.8352941176470589,0.1568627450980392} 0.600   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & METEOR$\uparrow$            & \cellcolor[rgb]{0.2980392156862745,0.6823529411764706,0.2980392156862745} 0.234   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.27058823529411763,0.7098039215686275,0.27058823529411763} 0.303 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \multicolumn{9}{c}{\cellcolor{black!35}VQA}                      \\
 \multirow{6}{\linewidth}{VQA-RAD}                            & BLEU-1$\uparrow$            & \cellcolor[rgb]{0.20392156862745098,0.7803921568627451,0.20392156862745098} 0.475 & \cellcolor[rgb]{0.1843137254901961,0.8,0.1843137254901961} 0.522                  & \cellcolor[rgb]{0.3764705882352941,0.6,0.3764705882352941} 0.033                  & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.10980392156862745,0.8784313725490196,0.10980392156862745} 0.713   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & closed Q accuracy$\uparrow$ & \cellcolor[rgb]{0.16470588235294117,0.8235294117647058,0.16470588235294117} 0.577 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.17647058823529413,0.8117647058823529,0.17647058823529413} 0.545 & \cellcolor[rgb]{0.14901960784313725,0.8392156862745098,0.14901960784313725} 0.614 & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.10196078431372549,0.8862745098039215,0.10196078431372549} 0.732   \\
                                                              & open Q recall$\uparrow$     & \cellcolor[rgb]{0.23137254901960785,0.7529411764705882,0.23137254901960785} 0.407 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.29411764705882354,0.6862745098039216,0.29411764705882354} 0.246 & \cellcolor[rgb]{0.2784313725490196,0.7019607843137254,0.2784313725490196} 0.282   & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & recall$\uparrow$            & \cellcolor[rgb]{0.2196078431372549,0.7647058823529411,0.2196078431372549} 0.438   & \cellcolor[rgb]{0.2235294117647059,0.7607843137254902,0.2235294117647059} 0.428   & \cellcolor[rgb]{0.24313725490196078,0.7411764705882353,0.24313725490196078} 0.372 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & open Q accuracy$\uparrow$   & \cellcolor[rgb]{0.25882352941176473,0.7254901960784313,0.25882352941176473} 0.335 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.33725490196078434,0.6431372549019608,0.33725490196078434} 0.140 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.10196078431372549,0.8862745098039215,0.10196078431372549} 0.732   \\
                                                              & F1 $\uparrow$               & \cellcolor[rgb]{0.21568627450980393,0.7686274509803922,0.21568627450980393} 0.442 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.36470588235294116,0.615686274509804,0.36470588235294116} 0.069  & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1450980392156863,0.8431372549019608,0.1450980392156863} 0.621     & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{6}{\linewidth}{Slake-VQA}                          & BLEU-1$\uparrow$            & \cellcolor[rgb]{0.09803921568627451,0.8941176470588236,0.09803921568627451} 0.746 & \cellcolor[rgb]{0.08235294117647059,0.9098039215686274,0.08235294117647059} 0.786 & \cellcolor[rgb]{0.3764705882352941,0.6,0.3764705882352941} 0.036                  & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.027450980392156862,0.9686274509803922,0.027450980392156862} 0.927 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & closed Q accuracy$\uparrow$ & \cellcolor[rgb]{0.09411764705882353,0.8941176470588236,0.09411764705882353} 0.752 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.18823529411764706,0.796078431372549,0.18823529411764706} 0.512  & \cellcolor[rgb]{0.1843137254901961,0.8,0.1843137254901961} 0.522                  & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.050980392156862744,0.9411764705882353,0.050980392156862744} 0.861 \\
                                                              & open Q recall$\uparrow$     & \cellcolor[rgb]{0.09411764705882353,0.8980392156862745,0.09411764705882353} 0.758 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2235294117647059,0.7647058823529411,0.2235294117647059} 0.429   & \cellcolor[rgb]{0.23529411764705882,0.7490196078431373,0.23529411764705882} 0.392 & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & recall$\uparrow$            & \cellcolor[rgb]{0.11764705882352941,0.8705882352941177,0.11764705882352941} 0.695 & \cellcolor[rgb]{0.09803921568627451,0.8941176470588236,0.09803921568627451} 0.744 & \cellcolor[rgb]{0.21568627450980393,0.7686274509803922,0.21568627450980393} 0.443 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & open Q accuracy$\uparrow$   & \cellcolor[rgb]{0.10588235294117647,0.8862745098039215,0.10588235294117647} 0.725 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.24705882352941178,0.7372549019607844,0.24705882352941178} 0.362 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.050980392156862744,0.9411764705882353,0.050980392156862744} 0.861 \\
                                                              & F1 $\uparrow$               & \cellcolor[rgb]{0.10980392156862745,0.8784313725490196,0.10980392156862745} 0.714 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3607843137254902,0.615686274509804,0.3607843137254902} 0.075    & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.0392156862745098,0.9529411764705882,0.0392156862745098} 0.893     & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \hline
 \multirow{6}{\linewidth}{Path-VQA}                           & BLEU-1$\uparrow$            & \cellcolor[rgb]{0.2901960784313726,0.6901960784313725,0.2901960784313726} 0.257   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3803921568627451,0.596078431372549,0.3803921568627451} 0.021    & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.10588235294117647,0.8823529411764706,0.10588235294117647} 0.723   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & closed Q accuracy$\uparrow$ & \cellcolor[rgb]{0.19215686274509805,0.796078431372549,0.19215686274509805} 0.505  & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.18823529411764706,0.796078431372549,0.18823529411764706} 0.512  & \cellcolor[rgb]{0.17647058823529413,0.807843137254902,0.17647058823529413} 0.541  & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1607843137254902,0.8274509803921568,0.1607843137254902} 0.581     \\
                                                              & open Q recall$\uparrow$     & \cellcolor[rgb]{0.3843137254901961,0.596078431372549,0.3843137254901961} 0.020    & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.34509803921568627,0.6352941176470588,0.34509803921568627} 0.116 & \cellcolor[rgb]{0.3411764705882353,0.6352941176470588,0.3411764705882353} 0.123   & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & recall$\uparrow$            & \cellcolor[rgb]{0.30196078431372547,0.6784313725490196,0.30196078431372547} 0.221 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2784313725490196,0.7058823529411765,0.2784313725490196} 0.287   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
                                                              & open Q accuracy$\uparrow$   & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.005 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3686274509803922,0.6078431372549019,0.3686274509803922} 0.053   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1607843137254902,0.8274509803921568,0.1607843137254902} 0.581     \\
                                                              & F1 $\uparrow$               & \cellcolor[rgb]{0.2980392156862745,0.6823529411764706,0.2980392156862745} 0.232   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3686274509803922,0.6078431372549019,0.3686274509803922} 0.052   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.1450980392156863,0.8431372549019608,0.1450980392156863} 0.627     & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              \\
 \multicolumn{9}{c}{\cellcolor{black!35}Report generation}        \\
 \multirow{7}{\linewidth}{MIMIC-CXR Report Generation}        & F1-RadGraph$\uparrow$       & \cellcolor[rgb]{0.37254901960784315,0.6039215686274509,0.37254901960784315} 0.042 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.37254901960784315,0.6078431372549019,0.37254901960784315} 0.048 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.28627450980392155,0.6980392156862745,0.28627450980392155} 0.267   & \cellcolor[rgb]{0.29411764705882354,0.6862745098039216,0.29411764705882354} 0.243 & \cellcolor{black!25} -                                                              \\
                                                              & BLEU-1$\uparrow$            & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.006 & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.194   & \cellcolor[rgb]{0.3254901960784314,0.6549019607843137,0.3254901960784314} 0.163   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2627450980392157,0.7176470588235294,0.2627450980392157} 0.323     & \cellcolor[rgb]{0.23529411764705882,0.7490196078431373,0.23529411764705882} 0.392 & \cellcolor{black!25} -                                                              \\
                                                              & BLEU-4$\uparrow$            & \cellcolor[rgb]{0.39215686274509803,0.5882352941176471,0.39215686274509803} 0.000 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 0.006 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.34509803921568627,0.6352941176470588,0.34509803921568627} 0.115   & \cellcolor[rgb]{0.3333333333333333,0.6431372549019608,0.3333333333333333} 0.142   & \cellcolor{black!25} -                                                              \\
                                                              & ROUGE-L$\uparrow$           & \cellcolor[rgb]{0.36470588235294116,0.611764705882353,0.36470588235294116} 0.065  & \cellcolor[rgb]{0.28627450980392155,0.6941176470588235,0.28627450980392155} 0.262 & \cellcolor[rgb]{0.3411764705882353,0.6392156862745098,0.3411764705882353} 0.125   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.2823529411764706,0.6980392156862745,0.2823529411764706} 0.275     & \cellcolor[rgb]{0.2784313725490196,0.7058823529411765,0.2784313725490196} 0.289   & \cellcolor{black!25} -                                                              \\
                                                              & RadCliQ$\downarrow$         & \cellcolor[rgb]{0.38823529411764707,0.5882352941176471,0.38823529411764707} 5.182 & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.37254901960784315,0.6039215686274509,0.37254901960784315} 5.094 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor[rgb]{0.0,1.0,0.0} 3.100                                                & \cellcolor{black!25} -                                                              \\
                                                              & CheXbert vector$\uparrow$   & \cellcolor[rgb]{0.3137254901960784,0.6666666666666666,0.3137254901960784} 0.197   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.3333333333333333,0.6470588235294118,0.3333333333333333} 0.150   & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor[rgb]{0.2196078431372549,0.7686274509803922,0.2196078431372549} 0.440   & \cellcolor{black!25} -                                                              \\
                                                              & METEOR$\uparrow$            & \cellcolor[rgb]{0.3686274509803922,0.6078431372549019,0.3686274509803922} 0.053   & \cellcolor{black!25} -                                                            & \cellcolor[rgb]{0.33725490196078434,0.6431372549019608,0.33725490196078434} 0.137 & \cellcolor{black!25} -                                                            & \cellcolor{black!25} -                                                              & \cellcolor[rgb]{0.25882352941176473,0.7215686274509804,0.25882352941176473} 0.333 & \cellcolor{black!25} -                                                              \\
\end{tabular}
